Effect of a Spin-1/2 Impurity on the Spin-1 Antiferromagnetic Heisenberg Chain

Low-lying excited states as well as the ground state of the spin-1 antiferro- magnetic Heisenberg chain with a spin-1/2 impurity are investigated by means of a variational method and a method of numerical diagonalization. It is shown that 1) the impurity spin brings about massive modes in the Haldane gap, 2) when the the impurity-host coupling is sufficiently weak, the phenomenological Hamiltonian used by Hagiwara {\it et al.} in the analysis of ESR experimental results for NENP containing a small amount of spin-1/2 Cu impurities is equivalent to a more realistic Hamiltonian, as far as the energies of the low-lying states are concerned, 3) the results obtained by the variational method are in semi-quantitatively good agreement with those obtained by the numerical diagonalization.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%------Fig.1-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 22:52:45 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16700 4000 17000 l
5750 16850 5750 17000 l
7500 16700 7500 17000 l
9250 16850 9250 17000 l
11000 16600 11000 17000 l
12750 16850 12750 17000 l
14500 16700 14500 17000 l
16250 16850 16250 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3550 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\2612) ashow
10789 17660 mto
0 U@pt 0 (0) ashow
17789 17660 mto
0 U@pt 0 (2) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4400 17000 4000 17000 l
4150 15783 4000 15783 l
4150 14565 4000 14565 l
4150 13348 4000 13348 l
4150 12130 4000 12130 l
4300 10913 4000 10913 l
4150 9696 4000 9696 l
4150 8478 4000 8478 l
4150 7261 4000 7261 l
4150 6043 4000 6043 l
4300 4826 4000 4826 l
4150 3609 4000 3609 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
3477 17280 mto
0 U@pt 0 (0) ashow
3477 11193 mto
0 U@pt 0 (1) ashow
3477 5106 mto
0 U@pt 0 (2) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3300 4000 3000 l
5750 3150 5750 3000 l
7500 3300 7500 3000 l
9250 3150 9250 3000 l
11000 3400 11000 3000 l
12750 3150 12750 3000 l
14500 3300 14500 3000 l
16250 3150 16250 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17600 17000 18000 17000 l
17850 15783 18000 15783 l
17850 14565 18000 14565 l
17850 13348 18000 13348 l
17850 12130 18000 12130 l
17700 10913 18000 10913 l
17850 9696 18000 9696 l
17850 8478 18000 8478 l
17850 7261 18000 7261 l
17850 6043 18000 6043 l
17700 4826 18000 4826 l
17850 3609 18000 3609 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(FIG1.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
14000 7158 mto
13858 7108 lto
st
13717 7058 mto
13575 7009 lto
st
13434 6959 mto
13300 6912 lto
13292 6910 lto
st
13149 6866 mto
13006 6821 lto
st
12862 6777 mto
12719 6732 lto
st
12575 6689 mto
12431 6650 lto
st
12286 6611 mto
12141 6571 lto
st
11996 6532 mto
11900 6506 lto
11851 6495 lto
st
11705 6460 mto
11559 6426 lto
st
11413 6392 mto
11267 6358 lto
st
11120 6327 mto
10973 6298 lto
st
10826 6268 mto
10679 6239 lto
st
10532 6210 mto
10500 6204 lto
10384 6185 lto
st
10236 6161 mto
10088 6137 lto
st
9940 6113 mto
9800 6090 lto
9791 6089 lto
st
9643 6070 mto
9494 6051 lto
st
9345 6032 mto
9196 6013 lto
st
9047 5996 mto
8898 5982 lto
st
8748 5969 mto
8599 5955 lto
st
8450 5941 mto
8400 5937 lto
8300 5931 lto
st
8150 5923 mto
8001 5914 lto
st
7851 5906 mto
7701 5897 lto
st
7551 5895 mto
7401 5892 lto
st
7251 5889 mto
7101 5886 lto
st
6951 5885 mto
6801 5888 lto
st
6651 5891 mto
6501 5894 lto
st
6351 5897 mto
6300 5898 lto
6202 5904 lto
st
6052 5913 mto
5902 5922 lto
st
5752 5931 mto
5603 5940 lto
st
5453 5956 mto
5304 5971 lto
st
5155 5987 mto
5006 6003 lto
st
4857 6020 mto
4709 6043 lto
st
4560 6066 mto
4412 6088 lto
st
4264 6111 mto
4200 6121 lto
4116 6138 lto
st
3970 6169 mto
3823 6199 lto
st
3676 6230 mto
3529 6260 lto
st
3384 6297 mto
3239 6336 lto
st
3094 6376 mto
2949 6415 lto
st
2804 6454 mto
2800 6455 lto
2662 6502 lto
st
2521 6551 mto
2379 6600 lto
st
2237 6649 mto
2100 6696 lto
2095 6698 lto
st
1958 6758 mto
1820 6818 lto
st
1683 6878 mto
1545 6938 lto
st
1408 6998 mto
1400 7001 lto
1277 7070 lto
st
1146 7144 mto
1015 7217 lto
st
884 7290 mto
753 7363 lto
st
628 7446 mto
508 7536 lto
st
388 7625 mto
267 7715 lto
st
147 7804 mto
26 7894 lto
st
%Data(FIG1.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
14000 5129 mto
13621 4886 lto
st
13495 4805 mto
13300 4680 lto
13112 4568 lto
st
12984 4491 mto
12600 4261 lto
12598 4260 lto
st
12467 4186 mto
12074 3966 lto
st
11943 3893 mto
11900 3868 lto
11546 3683 lto
st
11413 3613 mto
11200 3502 lto
11011 3410 lto
st
10876 3344 mto
10500 3160 lto
10472 3148 lto
st
10335 3086 mto
9925 2900 lto
st
9788 2839 mto
9373 2666 lto
st
9234 2608 mto
9100 2552 lto
8816 2443 lto
st
8675 2390 mto
8400 2284 lto
8253 2234 lto
st
8112 2185 mto
7700 2042 lto
7686 2038 lto
st
7543 1994 mto
7113 1861 lto
st
6969 1818 mto
6535 1700 lto
st
6390 1661 mto
6300 1637 lto
5952 1557 lto
st
5806 1524 mto
5600 1477 lto
5365 1433 lto
st
5218 1406 mto
4900 1347 lto
4775 1330 lto
st
4626 1310 mto
4200 1251 lto
4180 1250 lto
st
4030 1237 mto
3582 1200 lto
st
3432 1192 mto
2982 1183 lto
st
2832 1180 mto
2800 1179 lto
2383 1202 lto
st
2233 1210 mto
2100 1217 lto
1787 1263 lto
st
1638 1285 mto
1400 1320 lto
1198 1375 lto
st
1053 1414 mto
700 1509 lto
623 1544 lto
st
487 1606 mto
77 1791 lto
st
%Data(FIG1.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
14000 2344 mto
13584 2173 lto
st
13445 2116 mto
13306 2059 lto
st
13164 2012 mto
12737 1871 lto
st
12594 1825 mto
12449 1788 lto
st
12303 1751 mto
11900 1650 lto
11866 1644 lto
st
11719 1618 mto
11571 1591 lto
st
11423 1565 mto
11200 1525 lto
10978 1502 lto
st
10829 1486 mto
10680 1470 lto
st
10530 1455 mto
10500 1451 lto
10081 1437 lto
st
9931 1431 mto
9800 1427 lto
9781 1428 lto
st
9631 1433 mto
9181 1449 lto
st
9032 1459 mto
8883 1474 lto
st
8733 1490 mto
8400 1525 lto
8287 1546 lto
st
8139 1572 mto
7992 1598 lto
st
7844 1624 mto
7700 1650 lto
7405 1724 lto
st
7260 1761 mto
7115 1797 lto
st
6970 1836 mto
6542 1977 lto
st
6400 2024 mto
6300 2057 lto
6258 2074 lto
st
6120 2131 mto
5704 2302 lto
st
5566 2361 mto
5432 2428 lto
st
5298 2495 mto
4900 2694 lto
4895 2697 lto
st
4766 2774 mto
4638 2850 lto
st
4509 2927 mto
4200 3111 lto
4126 3164 lto
st
4003 3250 mto
3881 3336 lto
st
3758 3423 mto
3500 3605 lto
3397 3690 lto
st
3281 3786 mto
3166 3882 lto
st
3050 3978 mto
2800 4185 lto
2711 4272 lto
st
2603 4377 mto
2496 4482 lto
st
2389 4587 mto
2100 4870 lto
2070 4904 lto
st
1972 5018 mto
1874 5132 lto
st
1777 5246 mto
1483 5587 lto
st
1387 5702 mto
1300 5824 lto
st
1214 5946 mto
953 6313 lto
st
866 6436 mto
780 6558 lto
st
694 6681 mto
473 7073 lto
st
399 7204 mto
326 7335 lto
st
252 7465 mto
31 7857 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
%Legend(Title)
21000 21000 0 0 0 4000 view
10711 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (d) ashow
2933 11174 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
160 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 -0 U@pt (r) ashow
-160 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (\() ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (M,) ashow
0 -0 U@pt (S\)/) ashow
0 -0 U@pt (J) ashow
0 -0 U@pt (') ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Helvetica Times-Roman Times-Italic
%%
%%------Fig.2(a)-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 22:53:51 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 2(a)
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16700 4000 17000 l
5400 16850 5400 17000 l
6800 16850 6800 17000 l
8200 16850 8200 17000 l
9600 16850 9600 17000 l
11000 16600 11000 17000 l
12400 16850 12400 17000 l
13800 16850 13800 17000 l
15200 16850 15200 17000 l
16600 16850 16600 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3550 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\2611) ashow
10789 17660 mto
0 U@pt 0 (0) ashow
17789 17660 mto
0 U@pt 0 (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 17000 4000 17000 l
4150 15727 4000 15727 l
4150 14455 4000 14455 l
4150 13182 4000 13182 l
4150 11909 4000 11909 l
4400 10636 4000 10636 l
4150 9364 4000 9364 l
4150 8091 4000 8091 l
4150 6818 4000 6818 l
4150 5545 4000 5545 l
4300 4273 4000 4273 l
4150 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
2999 17280 mto
0 U@pt 0 (\2611) ashow
3477 10916 mto
0 U@pt 0 (0) ashow
3477 4553 mto
0 U@pt 0 (1) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3300 4000 3000 l
5400 3150 5400 3000 l
6800 3150 6800 3000 l
8200 3150 8200 3000 l
9600 3150 9600 3000 l
11000 3400 11000 3000 l
12400 3150 12400 3000 l
13800 3150 13800 3000 l
15200 3150 15200 3000 l
16600 3150 16600 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 17000 18000 17000 l
17850 15727 18000 15727 l
17850 14455 18000 14455 l
17850 13182 18000 13182 l
17850 11909 18000 11909 l
17600 10636 18000 10636 l
17850 9364 18000 9364 l
17850 8091 18000 8091 l
17850 6818 18000 6818 l
17850 5545 18000 5545 l
17700 4273 18000 4273 l
17850 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7636 mto
70 7636 lto
140 7636 lto
210 7636 lto
280 7636 lto
350 7636 lto
420 7636 lto
490 7636 lto
560 7636 lto
630 7636 lto
700 7636 lto
770 7636 lto
840 7636 lto
910 7636 lto
980 7636 lto
1050 7636 lto
1120 7636 lto
1190 7636 lto
1260 7636 lto
1330 7636 lto
1400 7636 lto
1470 7636 lto
1540 7636 lto
1610 7636 lto
1680 7636 lto
1750 7636 lto
1820 7636 lto
1890 7636 lto
1960 7636 lto
2030 7636 lto
2100 7636 lto
2170 7636 lto
2240 7636 lto
2310 7636 lto
2380 7636 lto
2450 7636 lto
2520 7636 lto
2590 7636 lto
2660 7636 lto
2730 7636 lto
2800 7636 lto
2870 7636 lto
2940 7636 lto
3010 7636 lto
3080 7636 lto
3150 7636 lto
3220 7636 lto
3290 7636 lto
3360 7636 lto
3430 7636 lto
3500 7636 lto
3570 7636 lto
3640 7636 lto
3710 7636 lto
3780 7636 lto
3850 7636 lto
3920 7636 lto
3990 7636 lto
4060 7636 lto
4130 7636 lto
4200 7636 lto
4270 7636 lto
4340 7636 lto
4410 7636 lto
4480 7636 lto
4550 7636 lto
4620 7636 lto
4690 7636 lto
4760 7636 lto
4830 7636 lto
4900 7636 lto
4970 7636 lto
5040 7636 lto
5110 7636 lto
5180 7636 lto
5250 7636 lto
5320 7636 lto
5390 7636 lto
5460 7636 lto
5530 7636 lto
5600 7636 lto
5670 7636 lto
5740 7636 lto
5810 7636 lto
5880 7636 lto
5950 7636 lto
6020 7636 lto
6090 7636 lto
6160 7636 lto
6230 7636 lto
6300 7636 lto
6370 7636 lto
6440 7636 lto
6510 7636 lto
6580 7636 lto
6650 7636 lto
6720 7636 lto
6790 7636 lto
6860 7636 lto
6930 7636 lto
7000 7636 lto
7070 7636 lto
7140 7636 lto
7210 7636 lto
7280 7636 lto
7350 7636 lto
7420 7636 lto
7490 7636 lto
7560 7636 lto
7630 7636 lto
7700 7636 lto
7770 7636 lto
7840 7636 lto
7910 7636 lto
7980 7636 lto
8050 7636 lto
8120 7636 lto
8190 7636 lto
8260 7636 lto
8330 7636 lto
8400 7636 lto
8470 7636 lto
8540 7636 lto
8610 7636 lto
8680 7636 lto
8750 7636 lto
8820 7636 lto
8890 7636 lto
8960 7636 lto
9030 7636 lto
9100 7636 lto
9170 7636 lto
9240 7636 lto
9310 7636 lto
9380 7636 lto
9450 7636 lto
9520 7636 lto
9590 7636 lto
9660 7636 lto
9730 7636 lto
9800 7636 lto
9870 7636 lto
9940 7636 lto
10010 7636 lto
10080 7636 lto
10150 7636 lto
10220 7636 lto
10290 7636 lto
10360 7636 lto
10430 7636 lto
10500 7636 lto
10570 7636 lto
10640 7636 lto
10710 7636 lto
10780 7636 lto
10850 7636 lto
10920 7636 lto
10990 7636 lto
11060 7636 lto
11130 7636 lto
11200 7636 lto
11270 7636 lto
11340 7636 lto
11410 7636 lto
11480 7636 lto
11550 7636 lto
11620 7636 lto
11690 7636 lto
11760 7636 lto
11830 7636 lto
11900 7636 lto
11970 7636 lto
12040 7636 lto
12110 7636 lto
12180 7636 lto
12250 7636 lto
12320 7636 lto
12390 7636 lto
12460 7636 lto
12530 7636 lto
12600 7636 lto
12670 7636 lto
12740 7636 lto
12810 7636 lto
12880 7636 lto
12950 7636 lto
13020 7636 lto
13090 7636 lto
13160 7636 lto
13230 7636 lto
13300 7636 lto
13370 7636 lto
13440 7636 lto
13510 7636 lto
13580 7636 lto
13650 7636 lto
13720 7636 lto
13790 7636 lto
13860 7636 lto
13930 7636 lto
14000 7636 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
630 13918 586 14000 l
630 13918 mto
700 13787 lto
770 13656 lto
840 13524 lto
910 13393 lto
980 13262 lto
1050 13131 lto
1120 13000 lto
1190 12869 lto
1260 12737 lto
1330 12606 lto
1400 12475 lto
1470 12344 lto
1540 12213 lto
1610 12081 lto
1680 11950 lto
1750 11819 lto
1820 11688 lto
1890 11557 lto
1960 11425 lto
2030 11294 lto
2100 11163 lto
2170 11032 lto
2240 10901 lto
2310 10769 lto
2380 10638 lto
2450 10507 lto
2520 10376 lto
2590 10245 lto
2660 10114 lto
2730 9982 lto
2800 9851 lto
2870 9720 lto
2940 9589 lto
3010 9458 lto
3080 9326 lto
3150 9195 lto
3220 9064 lto
3290 8933 lto
3360 8802 lto
3430 8670 lto
3500 8539 lto
3570 8408 lto
3640 8277 lto
3710 8146 lto
3780 8015 lto
3850 7883 lto
3920 7752 lto
3990 7621 lto
4060 7490 lto
4130 7359 lto
4200 7227 lto
4270 7096 lto
4340 6965 lto
4410 6834 lto
4480 6703 lto
4550 6571 lto
4620 6440 lto
4690 6309 lto
4760 6178 lto
4830 6047 lto
4900 5915 lto
4970 5784 lto
5040 5653 lto
5110 5522 lto
5180 5391 lto
5250 5260 lto
5320 5128 lto
5390 4997 lto
5460 4866 lto
5530 4735 lto
5600 4604 lto
5670 4472 lto
5740 4341 lto
5810 4210 lto
5880 4079 lto
5950 3948 lto
6020 3816 lto
6090 3685 lto
6160 3554 lto
6230 3423 lto
6300 3292 lto
6370 3161 lto
6440 3029 lto
6510 2898 lto
6580 2767 lto
6650 2636 lto
6720 2505 lto
6790 2373 lto
6860 2242 lto
6930 2111 lto
7000 1980 lto
7070 1980 lto
7140 1980 lto
7210 1980 lto
7280 1980 lto
7350 1980 lto
7420 1980 lto
7490 1980 lto
7560 1980 lto
7630 1980 lto
7700 1980 lto
7770 1980 lto
7840 1980 lto
7910 1980 lto
7980 1980 lto
8050 1980 lto
8120 1980 lto
8190 1980 lto
8260 1980 lto
8330 1980 lto
8400 1980 lto
8470 1980 lto
8540 1980 lto
8610 1980 lto
8680 1980 lto
8750 1980 lto
8820 1980 lto
8890 1980 lto
8960 1980 lto
9030 1980 lto
9100 1980 lto
9170 1980 lto
9240 1980 lto
9310 1980 lto
9380 1980 lto
9450 1980 lto
9520 1980 lto
9590 1980 lto
9660 1980 lto
9730 1980 lto
9800 1980 lto
9870 1980 lto
9940 1980 lto
10010 1980 lto
10080 1980 lto
10150 1980 lto
10220 1980 lto
10290 1980 lto
10360 1980 lto
10430 1980 lto
10500 1980 lto
10570 1980 lto
10640 1980 lto
10710 1980 lto
10780 1980 lto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11270 1980 lto
11340 1980 lto
11410 1980 lto
11480 1980 lto
11550 1980 lto
11620 1980 lto
11690 1980 lto
11760 1980 lto
11830 1980 lto
11900 1980 lto
11970 1980 lto
12040 1980 lto
12110 1980 lto
12180 1980 lto
12250 1980 lto
12320 1980 lto
12390 1980 lto
12460 1980 lto
12530 1980 lto
12600 1980 lto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13090 1980 lto
13160 1980 lto
13230 1980 lto
13300 1980 lto
13370 1980 lto
13440 1980 lto
13510 1980 lto
13580 1980 lto
13650 1980 lto
13720 1980 lto
13790 1980 lto
13860 1980 lto
13930 1980 lto
14000 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
3640 13933 3604 14000 l
3640 13933 mto
3710 13802 lto
3780 13671 lto
3816 13603 lto
st
3887 13471 mto
3920 13409 lto
3958 13338 lto
st
4028 13206 mto
4060 13146 lto
4130 13015 lto
4200 12884 lto
4240 12809 lto
st
4311 12677 mto
4340 12622 lto
4381 12544 lto
st
4452 12412 mto
4480 12359 lto
4550 12228 lto
4620 12097 lto
4664 12015 lto
st
4734 11883 mto
4760 11834 lto
4805 11750 lto
st
4876 11618 mto
4900 11572 lto
4970 11441 lto
5040 11310 lto
5087 11221 lto
st
5158 11089 mto
5180 11047 lto
5229 10956 lto
st
5299 10824 mto
5320 10785 lto
5390 10654 lto
5460 10523 lto
5511 10427 lto
st
5582 10294 mto
5600 10260 lto
5652 10162 lto
st
5723 10030 mto
5740 9998 lto
5810 9867 lto
5880 9735 lto
5935 9633 lto
st
6005 9500 mto
6020 9473 lto
6076 9368 lto
st
6147 9236 mto
6160 9211 lto
6230 9079 lto
6300 8948 lto
6358 8839 lto
st
6429 8706 mto
6440 8686 lto
6500 8574 lto
st
6570 8442 mto
6580 8424 lto
6650 8292 lto
6720 8161 lto
6782 8045 lto
st
6853 7912 mto
6860 7899 lto
6923 7780 lto
st
6994 7648 mto
7000 7636 lto
7070 7505 lto
7140 7374 lto
7206 7251 lto
st
7276 7118 mto
7280 7112 lto
7347 6986 lto
st
7418 6854 mto
7420 6849 lto
7490 6718 lto
7560 6587 lto
7629 6457 lto
st
7700 6324 mto
7770 6193 lto
7771 6192 lto
st
7841 6060 mto
7910 5931 lto
7980 5800 lto
8050 5669 lto
8053 5663 lto
st
8124 5530 mto
8190 5406 lto
8194 5398 lto
st
8265 5266 mto
8330 5144 lto
8400 5013 lto
8470 4881 lto
8477 4869 lto
st
8547 4736 mto
8610 4619 lto
8618 4604 lto
st
8689 4472 mto
8750 4357 lto
8820 4225 lto
8890 4094 lto
8901 4075 lto
st
8971 3942 mto
9030 3832 lto
9042 3810 lto
st
9112 3678 mto
9170 3569 lto
9240 3438 lto
9310 3307 lto
9324 3281 lto
st
9395 3148 mto
9450 3045 lto
9465 3016 lto
st
9536 2883 mto
9590 2782 lto
9660 2651 lto
9730 2520 lto
9748 2486 lto
st
9818 2354 mto
9870 2258 lto
9889 2222 lto
st
9960 2089 mto
10010 1995 lto
10080 1980 lto
10150 1980 lto
10220 1980 lto
10290 1980 lto
10352 1980 lto
st
10502 1980 mto
10570 1980 lto
10640 1980 lto
10652 1980 lto
st
10802 1980 mto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11252 1980 lto
st
11402 1980 mto
11410 1980 lto
11480 1980 lto
11550 1980 lto
11552 1980 lto
st
11702 1980 mto
11760 1980 lto
11830 1980 lto
11900 1980 lto
11970 1980 lto
12040 1980 lto
12110 1980 lto
12152 1980 lto
st
12302 1980 mto
12320 1980 lto
12390 1980 lto
12452 1980 lto
st
12602 1980 mto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13052 1980 lto
st
13202 1980 mto
13230 1980 lto
13300 1980 lto
13352 1980 lto
st
13502 1980 mto
13510 1980 lto
13580 1980 lto
13650 1980 lto
13720 1980 lto
13790 1980 lto
13860 1980 lto
13930 1980 lto
13952 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
3080 13982 3069 14000 l
3080 13982 mto
3150 13869 lto
3220 13756 lto
3290 13643 lto
3306 13617 lto
st
3384 13490 mto
3430 13416 lto
3500 13303 lto
3570 13189 lto
3621 13107 lto
st
3700 12979 mto
3710 12963 lto
3780 12849 lto
3850 12736 lto
3920 12623 lto
3936 12596 lto
st
4015 12469 mto
4060 12396 lto
4130 12283 lto
4200 12169 lto
4252 12086 lto
st
4330 11958 mto
4340 11943 lto
4410 11829 lto
4480 11716 lto
4550 11603 lto
4567 11575 lto
st
4646 11448 mto
4690 11376 lto
4760 11263 lto
4830 11149 lto
4882 11065 lto
st
4961 10937 mto
4970 10923 lto
5040 10809 lto
5110 10696 lto
5180 10583 lto
5198 10554 lto
st
5276 10427 mto
5320 10356 lto
5390 10243 lto
5460 10129 lto
5513 10044 lto
st
5592 9916 mto
5600 9903 lto
5670 9790 lto
5740 9676 lto
5810 9563 lto
5828 9533 lto
st
5907 9406 mto
5950 9336 lto
6020 9223 lto
6090 9110 lto
6144 9023 lto
st
6222 8895 mto
6230 8883 lto
6300 8770 lto
6370 8656 lto
6440 8543 lto
6459 8512 lto
st
6538 8385 mto
6580 8316 lto
6650 8203 lto
6720 8090 lto
6774 8002 lto
st
6853 7874 mto
6860 7863 lto
6930 7750 lto
7000 7636 lto
7070 7523 lto
7089 7492 lto
st
7168 7364 mto
7210 7296 lto
7280 7183 lto
7350 7070 lto
7405 6981 lto
st
7484 6853 mto
7490 6843 lto
7560 6730 lto
7630 6616 lto
7700 6503 lto
7720 6471 lto
st
7799 6343 mto
7840 6276 lto
7910 6163 lto
7980 6050 lto
8035 5960 lto
st
8114 5833 mto
8120 5823 lto
8190 5710 lto
8260 5597 lto
8330 5483 lto
8351 5450 lto
st
8430 5322 mto
8470 5257 lto
8540 5143 lto
8610 5030 lto
8666 4939 lto
st
8745 4812 mto
8750 4803 lto
8820 4690 lto
8890 4577 lto
8960 4463 lto
8981 4429 lto
st
9060 4301 mto
9100 4237 lto
9170 4123 lto
9240 4010 lto
9297 3918 lto
st
9375 3791 mto
9380 3783 lto
9450 3670 lto
9520 3557 lto
9590 3443 lto
9612 3408 lto
st
9691 3280 mto
9730 3217 lto
9800 3103 lto
9870 2990 lto
9927 2897 lto
st
10006 2770 mto
10010 2763 lto
10080 2650 lto
10150 2537 lto
10220 2423 lto
10243 2387 lto
st
10321 2259 mto
10360 2197 lto
10430 2084 lto
10500 1980 lto
10570 1980 lto
10618 1980 lto
st
10768 1980 mto
10780 1980 lto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11218 1980 lto
st
11368 1980 mto
11410 1980 lto
11480 1980 lto
11550 1980 lto
11620 1980 lto
11690 1980 lto
11760 1980 lto
11818 1980 lto
st
11968 1980 mto
11970 1980 lto
12040 1980 lto
12110 1980 lto
12180 1980 lto
12250 1980 lto
12320 1980 lto
12390 1980 lto
12418 1980 lto
st
12568 1980 mto
12600 1980 lto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13018 1980 lto
st
13168 1980 mto
13230 1980 lto
13300 1980 lto
13370 1980 lto
13440 1980 lto
13510 1980 lto
13580 1980 lto
13618 1980 lto
st
13768 1980 mto
13790 1980 lto
13860 1980 lto
13930 1980 lto
14000 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
1540 13994 1535 14000 l
1540 13994 mto
1610 13912 lto
1632 13886 lto
st
1730 13772 mto
1750 13749 lto
1820 13668 lto
1828 13659 lto
st
1926 13545 mto
1960 13505 lto
2023 13431 lto
st
2121 13317 mto
2170 13260 lto
2219 13203 lto
st
2317 13090 mto
2380 13016 lto
2414 12976 lto
st
2512 12862 mto
2520 12853 lto
2590 12771 lto
2610 12748 lto
st
2707 12634 mto
2730 12608 lto
2800 12527 lto
2805 12521 lto
st
2903 12407 mto
2940 12364 lto
3001 12293 lto
st
3098 12179 mto
3150 12119 lto
3196 12066 lto
st
3294 11952 mto
3360 11875 lto
3392 11838 lto
st
3489 11724 mto
3500 11712 lto
3570 11630 lto
3587 11610 lto
st
3685 11497 mto
3710 11467 lto
3780 11386 lto
3782 11383 lto
st
3880 11269 mto
3920 11223 lto
3978 11155 lto
st
4076 11041 mto
4130 10978 lto
4173 10928 lto
st
4271 10814 mto
4340 10734 lto
4369 10700 lto
st
4467 10586 mto
4480 10571 lto
4550 10489 lto
4564 10472 lto
st
4662 10359 mto
4690 10326 lto
4760 10245 lto
st
4857 10131 mto
4900 10082 lto
4955 10017 lto
st
5053 9903 mto
5110 9837 lto
5151 9790 lto
st
5248 9676 mto
5250 9674 lto
5320 9592 lto
5346 9562 lto
st
5444 9448 mto
5460 9429 lto
5530 9348 lto
5542 9334 lto
st
5639 9221 mto
5670 9185 lto
5737 9107 lto
st
5835 8993 mto
5880 8940 lto
5933 8879 lto
st
6030 8766 mto
6090 8696 lto
6128 8652 lto
st
6226 8538 mto
6230 8533 lto
6300 8451 lto
6323 8424 lto
st
6421 8310 mto
6440 8288 lto
6510 8207 lto
6519 8197 lto
st
6617 8083 mto
6650 8044 lto
6714 7969 lto
st
6812 7855 mto
6860 7799 lto
6910 7741 lto
st
7008 7628 mto
7070 7555 lto
7105 7514 lto
st
7203 7400 mto
7210 7392 lto
7280 7310 lto
7301 7286 lto
st
7398 7172 mto
7420 7147 lto
7490 7066 lto
7496 7059 lto
st
7594 6945 mto
7630 6903 lto
7692 6831 lto
st
7789 6717 mto
7840 6658 lto
7887 6603 lto
st
7985 6490 mto
8050 6414 lto
8083 6376 lto
st
8180 6262 mto
8190 6251 lto
8260 6169 lto
8278 6148 lto
st
8376 6034 mto
8400 6006 lto
8470 5925 lto
8473 5921 lto
st
8571 5807 mto
8610 5762 lto
8669 5693 lto
st
8767 5579 mto
8820 5517 lto
8864 5466 lto
st
8962 5352 mto
9030 5273 lto
9060 5238 lto
st
9158 5124 mto
9170 5110 lto
9240 5028 lto
9255 5010 lto
st
9353 4897 mto
9380 4865 lto
9450 4784 lto
9451 4783 lto
st
9549 4669 mto
9590 4621 lto
9646 4555 lto
st
9744 4441 mto
9800 4376 lto
9842 4328 lto
st
9939 4214 mto
9940 4213 lto
10010 4132 lto
10037 4100 lto
st
10135 3986 mto
10150 3969 lto
10220 3887 lto
10233 3872 lto
st
10330 3759 mto
10360 3724 lto
10428 3645 lto
st
10526 3531 mto
10570 3480 lto
10624 3417 lto
st
10721 3303 mto
10780 3235 lto
10819 3190 lto
st
10917 3076 mto
10920 3072 lto
10990 2991 lto
11014 2962 lto
st
11112 2848 mto
11130 2828 lto
11200 2746 lto
11210 2734 lto
st
11308 2621 mto
11340 2583 lto
11405 2507 lto
st
11503 2393 mto
11550 2339 lto
11601 2279 lto
st
11699 2166 mto
11760 2094 lto
11796 2052 lto
st
11921 1980 mto
11970 1980 lto
12040 1980 lto
12071 1980 lto
st
12221 1980 mto
12250 1980 lto
12320 1980 lto
12371 1980 lto
st
12521 1980 mto
12530 1980 lto
12600 1980 lto
12670 1980 lto
12671 1980 lto
st
12821 1980 mto
12880 1980 lto
12950 1980 lto
12971 1980 lto
st
13121 1980 mto
13160 1980 lto
13230 1980 lto
13271 1980 lto
st
13421 1980 mto
13440 1980 lto
13510 1980 lto
13571 1980 lto
st
13721 1980 mto
13790 1980 lto
13860 1980 lto
13871 1980 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
4500 4200 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\(a\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 view
10187 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (J) ashow
0 U@pt 0 ('/) ashow
0 U@pt 0 (J) ashow
2471 11697 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
160 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 -0 U@pt (r) ashow
-160 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (\() ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (M,) ashow
0 -0 U@pt (S\)/) ashow
0 -0 U@pt (J) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Helvetica Times-Roman Times-Italic
%%
%%------Fig.2(b)-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 22:54:56 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 2(b)
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16700 4000 17000 l
5400 16850 5400 17000 l
6800 16850 6800 17000 l
8200 16850 8200 17000 l
9600 16850 9600 17000 l
11000 16600 11000 17000 l
12400 16850 12400 17000 l
13800 16850 13800 17000 l
15200 16850 15200 17000 l
16600 16850 16600 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3550 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\2611) ashow
10789 17660 mto
0 U@pt 0 (0) ashow
17789 17660 mto
0 U@pt 0 (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 17000 4000 17000 l
4150 15727 4000 15727 l
4150 14455 4000 14455 l
4150 13182 4000 13182 l
4150 11909 4000 11909 l
4400 10636 4000 10636 l
4150 9364 4000 9364 l
4150 8091 4000 8091 l
4150 6818 4000 6818 l
4150 5545 4000 5545 l
4300 4273 4000 4273 l
4150 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
2999 17280 mto
0 U@pt 0 (\2611) ashow
3477 10916 mto
0 U@pt 0 (0) ashow
3477 4553 mto
0 U@pt 0 (1) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3300 4000 3000 l
5400 3150 5400 3000 l
6800 3150 6800 3000 l
8200 3150 8200 3000 l
9600 3150 9600 3000 l
11000 3400 11000 3000 l
12400 3150 12400 3000 l
13800 3150 13800 3000 l
15200 3150 15200 3000 l
16600 3150 16600 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 17000 18000 17000 l
17850 15727 18000 15727 l
17850 14455 18000 14455 l
17850 13182 18000 13182 l
17850 11909 18000 11909 l
17600 10636 18000 10636 l
17850 9364 18000 9364 l
17850 8091 18000 8091 l
17850 6818 18000 6818 l
17850 5545 18000 5545 l
17700 4273 18000 4273 l
17850 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7636 mto
70 7636 lto
140 7636 lto
210 7636 lto
280 7636 lto
350 7636 lto
420 7636 lto
490 7636 lto
560 7636 lto
630 7636 lto
700 7636 lto
770 7636 lto
840 7636 lto
910 7636 lto
980 7636 lto
1050 7636 lto
1120 7636 lto
1190 7636 lto
1260 7636 lto
1330 7636 lto
1400 7636 lto
1470 7636 lto
1540 7636 lto
1610 7636 lto
1680 7636 lto
1750 7636 lto
1820 7636 lto
1890 7636 lto
1960 7636 lto
2030 7636 lto
2100 7636 lto
2170 7636 lto
2240 7636 lto
2310 7636 lto
2380 7636 lto
2450 7636 lto
2520 7636 lto
2590 7636 lto
2660 7636 lto
2730 7636 lto
2800 7636 lto
2870 7636 lto
2940 7636 lto
3010 7636 lto
3080 7636 lto
3150 7636 lto
3220 7636 lto
3290 7636 lto
3360 7636 lto
3430 7636 lto
3500 7636 lto
3570 7636 lto
3640 7636 lto
3710 7636 lto
3780 7636 lto
3850 7636 lto
3920 7636 lto
3990 7636 lto
4060 7636 lto
4130 7636 lto
4200 7636 lto
4270 7636 lto
4340 7636 lto
4410 7636 lto
4480 7636 lto
4550 7636 lto
4620 7636 lto
4690 7636 lto
4760 7636 lto
4830 7636 lto
4900 7636 lto
4970 7636 lto
5040 7636 lto
5110 7636 lto
5180 7636 lto
5250 7636 lto
5320 7636 lto
5390 7636 lto
5460 7636 lto
5530 7636 lto
5600 7636 lto
5670 7636 lto
5740 7636 lto
5810 7636 lto
5880 7636 lto
5950 7636 lto
6020 7636 lto
6090 7636 lto
6160 7636 lto
6230 7636 lto
6300 7636 lto
6370 7636 lto
6440 7636 lto
6510 7636 lto
6580 7636 lto
6650 7636 lto
6720 7636 lto
6790 7636 lto
6860 7636 lto
6930 7636 lto
7000 7636 lto
7070 7636 lto
7140 7636 lto
7210 7636 lto
7280 7636 lto
7350 7636 lto
7420 7636 lto
7490 7636 lto
7560 7636 lto
7630 7636 lto
7700 7636 lto
7770 7636 lto
7840 7636 lto
7910 7636 lto
7980 7636 lto
8050 7636 lto
8120 7636 lto
8190 7636 lto
8260 7636 lto
8330 7636 lto
8400 7636 lto
8470 7636 lto
8540 7636 lto
8610 7636 lto
8680 7636 lto
8750 7636 lto
8820 7636 lto
8890 7636 lto
8960 7636 lto
9030 7636 lto
9100 7636 lto
9170 7636 lto
9240 7636 lto
9310 7636 lto
9380 7636 lto
9450 7636 lto
9520 7636 lto
9590 7636 lto
9660 7636 lto
9730 7636 lto
9800 7636 lto
9870 7636 lto
9940 7636 lto
10010 7636 lto
10080 7636 lto
10150 7636 lto
10220 7636 lto
10290 7636 lto
10360 7636 lto
10430 7636 lto
10500 7636 lto
10570 7636 lto
10640 7636 lto
10710 7636 lto
10780 7636 lto
10850 7636 lto
10920 7636 lto
10990 7636 lto
11060 7636 lto
11130 7636 lto
11200 7636 lto
11270 7636 lto
11340 7636 lto
11410 7636 lto
11480 7636 lto
11550 7636 lto
11620 7636 lto
11690 7636 lto
11760 7636 lto
11830 7636 lto
11900 7636 lto
11970 7636 lto
12040 7636 lto
12110 7636 lto
12180 7636 lto
12250 7636 lto
12320 7636 lto
12390 7636 lto
12460 7636 lto
12530 7636 lto
12600 7636 lto
12670 7636 lto
12740 7636 lto
12810 7636 lto
12880 7636 lto
12950 7636 lto
13020 7636 lto
13090 7636 lto
13160 7636 lto
13230 7636 lto
13300 7636 lto
13370 7636 lto
13440 7636 lto
13510 7636 lto
13580 7636 lto
13650 7636 lto
13720 7636 lto
13790 7636 lto
13860 7636 lto
13930 7636 lto
14000 7636 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
420 13943 389 14000 l
420 13943 mto
490 13816 lto
560 13689 lto
630 13562 lto
700 13434 lto
770 13307 lto
840 13180 lto
910 13053 lto
980 12925 lto
1050 12798 lto
1120 12671 lto
1190 12543 lto
1260 12416 lto
1330 12289 lto
1400 12162 lto
1470 12034 lto
1540 11907 lto
1610 11780 lto
1680 11653 lto
1750 11525 lto
1820 11398 lto
1890 11271 lto
1960 11143 lto
2030 11016 lto
2100 10889 lto
2170 10762 lto
2240 10634 lto
2310 10507 lto
2380 10380 lto
2450 10253 lto
2520 10125 lto
2590 9998 lto
2660 9871 lto
2730 9743 lto
2800 9616 lto
2870 9489 lto
2940 9362 lto
3010 9234 lto
3080 9107 lto
3150 8980 lto
3220 8853 lto
3290 8725 lto
3360 8598 lto
3430 8471 lto
3500 8343 lto
3570 8216 lto
3640 8089 lto
3710 7962 lto
3780 7834 lto
3850 7707 lto
3920 7580 lto
3990 7453 lto
4060 7325 lto
4130 7198 lto
4200 7071 lto
4270 6943 lto
4340 6816 lto
4410 6689 lto
4480 6562 lto
4550 6434 lto
4620 6307 lto
4690 6180 lto
4760 6053 lto
4830 5925 lto
4900 5798 lto
4970 5671 lto
5040 5543 lto
5110 5416 lto
5180 5289 lto
5250 5162 lto
5320 5034 lto
5390 4907 lto
5460 4780 lto
5530 4653 lto
5600 4525 lto
5670 4398 lto
5740 4271 lto
5810 4143 lto
5880 4016 lto
5950 3889 lto
6020 3762 lto
6090 3634 lto
6160 3507 lto
6230 3380 lto
6300 3253 lto
6370 3125 lto
6440 2998 lto
6510 2871 lto
6580 2743 lto
6650 2616 lto
6720 2489 lto
6790 2362 lto
6860 2234 lto
6930 2107 lto
7000 1980 lto
7070 1980 lto
7140 1980 lto
7210 1980 lto
7280 1980 lto
7350 1980 lto
7420 1980 lto
7490 1980 lto
7560 1980 lto
7630 1980 lto
7700 1980 lto
7770 1980 lto
7840 1980 lto
7910 1980 lto
7980 1980 lto
8050 1980 lto
8120 1980 lto
8190 1980 lto
8260 1980 lto
8330 1980 lto
8400 1980 lto
8470 1980 lto
8540 1980 lto
8610 1980 lto
8680 1980 lto
8750 1980 lto
8820 1980 lto
8890 1980 lto
8960 1980 lto
9030 1980 lto
9100 1980 lto
9170 1980 lto
9240 1980 lto
9310 1980 lto
9380 1980 lto
9450 1980 lto
9520 1980 lto
9590 1980 lto
9660 1980 lto
9730 1980 lto
9800 1980 lto
9870 1980 lto
9940 1980 lto
10010 1980 lto
10080 1980 lto
10150 1980 lto
10220 1980 lto
10290 1980 lto
10360 1980 lto
10430 1980 lto
10500 1980 lto
10570 1980 lto
10640 1980 lto
10710 1980 lto
10780 1980 lto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11270 1980 lto
11340 1980 lto
11410 1980 lto
11480 1980 lto
11550 1980 lto
11620 1980 lto
11690 1980 lto
11760 1980 lto
11830 1980 lto
11900 1980 lto
11970 1980 lto
12040 1980 lto
12110 1980 lto
12180 1980 lto
12250 1980 lto
12320 1980 lto
12390 1980 lto
12460 1980 lto
12530 1980 lto
12600 1980 lto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13090 1980 lto
13160 1980 lto
13230 1980 lto
13300 1980 lto
13370 1980 lto
13440 1980 lto
13510 1980 lto
13580 1980 lto
13650 1980 lto
13720 1980 lto
13790 1980 lto
13860 1980 lto
13930 1980 lto
14000 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
3500 14000 3500 14000 l
3500 14000 mto
3570 13873 lto
3640 13745 lto
3710 13618 lto
3717 13606 lto
st
3789 13474 mto
3850 13364 lto
3920 13236 lto
3990 13109 lto
4006 13080 lto
st
4078 12949 mto
4130 12855 lto
4200 12727 lto
4270 12600 lto
4295 12554 lto
st
4367 12423 mto
4410 12345 lto
4480 12218 lto
4550 12091 lto
4584 12029 lto
st
4657 11897 mto
4690 11836 lto
4760 11709 lto
4830 11582 lto
4873 11503 lto
st
4946 11371 mto
4970 11327 lto
5040 11200 lto
5110 11073 lto
5163 10977 lto
st
5235 10846 mto
5250 10818 lto
5320 10691 lto
5390 10564 lto
5452 10451 lto
st
5524 10320 mto
5530 10309 lto
5600 10182 lto
5670 10055 lto
5740 9927 lto
5741 9926 lto
st
5813 9794 mto
5880 9673 lto
5950 9545 lto
6020 9418 lto
6030 9400 lto
st
6102 9268 mto
6160 9164 lto
6230 9036 lto
6300 8909 lto
6319 8874 lto
st
6392 8743 mto
6440 8655 lto
6510 8527 lto
6580 8400 lto
6608 8348 lto
st
6681 8217 mto
6720 8145 lto
6790 8018 lto
6860 7891 lto
6898 7823 lto
st
6970 7691 mto
7000 7636 lto
7070 7509 lto
7140 7382 lto
7187 7297 lto
st
7259 7166 mto
7280 7127 lto
7350 7000 lto
7420 6873 lto
7476 6771 lto
st
7548 6640 mto
7560 6618 lto
7630 6491 lto
7700 6364 lto
7765 6245 lto
st
7837 6114 mto
7840 6109 lto
7910 5982 lto
7980 5855 lto
8050 5727 lto
8054 5720 lto
st
8126 5588 mto
8190 5473 lto
8260 5345 lto
8330 5218 lto
8343 5194 lto
st
8416 5063 mto
8470 4964 lto
8540 4836 lto
8610 4709 lto
8632 4668 lto
st
8705 4537 mto
8750 4455 lto
8820 4327 lto
8890 4200 lto
8922 4143 lto
st
8994 4011 mto
9030 3945 lto
9100 3818 lto
9170 3691 lto
9211 3617 lto
st
9283 3485 mto
9310 3436 lto
9380 3309 lto
9450 3182 lto
9500 3091 lto
st
9572 2960 mto
9590 2927 lto
9660 2800 lto
9730 2673 lto
9789 2565 lto
st
9861 2434 mto
9870 2418 lto
9940 2291 lto
10010 2164 lto
10078 2040 lto
st
10206 1980 mto
10220 1980 lto
10290 1980 lto
10360 1980 lto
10430 1980 lto
10500 1980 lto
10570 1980 lto
10640 1980 lto
10656 1980 lto
st
10806 1980 mto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11256 1980 lto
st
11406 1980 mto
11410 1980 lto
11480 1980 lto
11550 1980 lto
11620 1980 lto
11690 1980 lto
11760 1980 lto
11830 1980 lto
11856 1980 lto
st
12006 1980 mto
12040 1980 lto
12110 1980 lto
12180 1980 lto
12250 1980 lto
12320 1980 lto
12390 1980 lto
12456 1980 lto
st
12606 1980 mto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13056 1980 lto
st
13206 1980 mto
13230 1980 lto
13300 1980 lto
13370 1980 lto
13440 1980 lto
13510 1980 lto
13580 1980 lto
13650 1980 lto
13656 1980 lto
st
13806 1980 mto
13860 1980 lto
13930 1980 lto
14000 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
1750 14000 1750 14000 l
1750 14000 mto
1820 13915 lto
1845 13884 lto
st
1941 13769 mto
1960 13745 lto
2030 13661 lto
2036 13653 lto
st
2132 13537 mto
2170 13491 lto
2227 13421 lto
st
2323 13306 mto
2380 13236 lto
2418 13190 lto
st
2514 13074 mto
2520 13067 lto
2590 12982 lto
2609 12959 lto
st
2705 12843 mto
2730 12812 lto
2800 12727 lto
2800 12727 lto
st
2895 12612 mto
2940 12558 lto
2991 12496 lto
st
3086 12380 mto
3150 12303 lto
3182 12264 lto
st
3277 12149 mto
3290 12133 lto
3360 12048 lto
3373 12033 lto
st
3468 11917 mto
3500 11879 lto
3564 11802 lto
st
3659 11686 mto
3710 11624 lto
3755 11570 lto
st
3850 11454 mto
3920 11370 lto
3946 11339 lto
st
4041 11223 mto
4060 11200 lto
4130 11115 lto
4136 11107 lto
st
4232 10992 mto
4270 10945 lto
4327 10876 lto
st
4423 10760 mto
4480 10691 lto
4518 10645 lto
st
4614 10529 mto
4620 10521 lto
4690 10436 lto
4709 10413 lto
st
4805 10297 mto
4830 10267 lto
4900 10182 lto
4900 10182 lto
st
4996 10066 mto
5040 10012 lto
5091 9950 lto
st
5186 9835 mto
5250 9758 lto
5282 9719 lto
st
5377 9603 mto
5390 9588 lto
5460 9503 lto
5473 9487 lto
st
5568 9372 mto
5600 9333 lto
5664 9256 lto
st
5759 9140 mto
5810 9079 lto
5855 9025 lto
st
5950 8909 mto
6020 8824 lto
6046 8793 lto
st
6141 8678 mto
6160 8655 lto
6230 8570 lto
6236 8562 lto
st
6332 8446 mto
6370 8400 lto
6427 8330 lto
st
6523 8215 mto
6580 8145 lto
6618 8099 lto
st
6714 7983 mto
6720 7976 lto
6790 7891 lto
6809 7868 lto
st
6905 7752 mto
6930 7721 lto
7000 7636 lto
7000 7636 lto
st
7096 7520 mto
7140 7467 lto
7191 7405 lto
st
7287 7289 mto
7350 7212 lto
7382 7173 lto
st
7477 7058 mto
7490 7042 lto
7560 6958 lto
7573 6942 lto
st
7668 6826 mto
7700 6788 lto
7764 6711 lto
st
7859 6595 mto
7910 6533 lto
7955 6479 lto
st
8050 6363 mto
8120 6279 lto
8146 6248 lto
st
8241 6132 mto
8260 6109 lto
8330 6024 lto
8337 6016 lto
st
8432 5901 mto
8470 5855 lto
8527 5785 lto
st
8623 5669 mto
8680 5600 lto
8718 5553 lto
st
8814 5438 mto
8820 5430 lto
8890 5345 lto
8909 5322 lto
st
9005 5206 mto
9030 5176 lto
9100 5091 lto
9100 5091 lto
st
9196 4975 mto
9240 4921 lto
9291 4859 lto
st
9387 4744 mto
9450 4667 lto
9482 4628 lto
st
9578 4512 mto
9590 4497 lto
9660 4412 lto
9673 4396 lto
st
9768 4281 mto
9800 4242 lto
9864 4165 lto
st
9959 4049 mto
10010 3988 lto
10055 3934 lto
st
10150 3818 mto
10220 3733 lto
10246 3702 lto
st
10341 3586 mto
10360 3564 lto
10430 3479 lto
10437 3471 lto
st
10532 3355 mto
10570 3309 lto
10628 3239 lto
st
10723 3124 mto
10780 3055 lto
10818 3008 lto
st
10914 2892 mto
10920 2885 lto
10990 2800 lto
11009 2777 lto
st
11105 2661 mto
11130 2630 lto
11200 2545 lto
11200 2545 lto
st
11296 2429 mto
11340 2376 lto
11391 2314 lto
st
11487 2198 mto
11550 2121 lto
11582 2082 lto
st
11690 1980 mto
11760 1980 lto
11830 1980 lto
11840 1980 lto
st
11990 1980 mto
12040 1980 lto
12110 1980 lto
12140 1980 lto
st
12290 1980 mto
12320 1980 lto
12390 1980 lto
12440 1980 lto
st
12590 1980 mto
12600 1980 lto
12670 1980 lto
12740 1980 lto
12740 1980 lto
st
12890 1980 mto
12950 1980 lto
13020 1980 lto
13040 1980 lto
st
13190 1980 mto
13230 1980 lto
13300 1980 lto
13340 1980 lto
st
13490 1980 mto
13510 1980 lto
13580 1980 lto
13640 1980 lto
st
13790 1980 mto
13860 1980 lto
13930 1980 lto
13940 1980 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
4500 4200 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\(b\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 view
10237 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (J) ashow
0 U@pt 0 ('/) ashow
0 U@pt 0 (J) ashow
2521 11747 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
160 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 -0 U@pt (r) ashow
-160 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (\() ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (M,) ashow
0 -0 U@pt (S\)/) ashow
0 -0 U@pt (J) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Helvetica Times-Roman Times-Italic
%%
%%------Fig.2(c)-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 22:55:55 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 2(c)
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16700 4000 17000 l
5400 16850 5400 17000 l
6800 16850 6800 17000 l
8200 16850 8200 17000 l
9600 16850 9600 17000 l
11000 16600 11000 17000 l
12400 16850 12400 17000 l
13800 16850 13800 17000 l
15200 16850 15200 17000 l
16600 16850 16600 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3550 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\2611) ashow
10789 17660 mto
0 U@pt 0 (0) ashow
17789 17660 mto
0 U@pt 0 (1) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 17000 4000 17000 l
4150 15727 4000 15727 l
4150 14455 4000 14455 l
4150 13182 4000 13182 l
4150 11909 4000 11909 l
4400 10636 4000 10636 l
4150 9364 4000 9364 l
4150 8091 4000 8091 l
4150 6818 4000 6818 l
4150 5545 4000 5545 l
4300 4273 4000 4273 l
4150 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
2999 17280 mto
0 U@pt 0 (\2611) ashow
3477 10916 mto
0 U@pt 0 (0) ashow
3477 4553 mto
0 U@pt 0 (1) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3300 4000 3000 l
5400 3150 5400 3000 l
6800 3150 6800 3000 l
8200 3150 8200 3000 l
9600 3150 9600 3000 l
11000 3400 11000 3000 l
12400 3150 12400 3000 l
13800 3150 13800 3000 l
15200 3150 15200 3000 l
16600 3150 16600 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 17000 18000 17000 l
17850 15727 18000 15727 l
17850 14455 18000 14455 l
17850 13182 18000 13182 l
17850 11909 18000 11909 l
17600 10636 18000 10636 l
17850 9364 18000 9364 l
17850 8091 18000 8091 l
17850 6818 18000 6818 l
17850 5545 18000 5545 l
17700 4273 18000 4273 l
17850 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 7636 mto
70 7636 lto
140 7636 lto
210 7636 lto
280 7636 lto
350 7636 lto
420 7636 lto
490 7636 lto
560 7636 lto
630 7636 lto
700 7636 lto
770 7636 lto
840 7636 lto
910 7636 lto
980 7636 lto
1050 7636 lto
1120 7636 lto
1190 7636 lto
1260 7636 lto
1330 7636 lto
1400 7636 lto
1470 7636 lto
1540 7636 lto
1610 7636 lto
1680 7636 lto
1750 7636 lto
1820 7636 lto
1890 7636 lto
1960 7636 lto
2030 7636 lto
2100 7636 lto
2170 7636 lto
2240 7636 lto
2310 7636 lto
2380 7636 lto
2450 7636 lto
2520 7636 lto
2590 7636 lto
2660 7636 lto
2730 7636 lto
2800 7636 lto
2870 7636 lto
2940 7636 lto
3010 7636 lto
3080 7636 lto
3150 7636 lto
3220 7636 lto
3290 7636 lto
3360 7636 lto
3430 7636 lto
3500 7636 lto
3570 7636 lto
3640 7636 lto
3710 7636 lto
3780 7636 lto
3850 7636 lto
3920 7636 lto
3990 7636 lto
4060 7636 lto
4130 7636 lto
4200 7636 lto
4270 7636 lto
4340 7636 lto
4410 7636 lto
4480 7636 lto
4550 7636 lto
4620 7636 lto
4690 7636 lto
4760 7636 lto
4830 7636 lto
4900 7636 lto
4970 7636 lto
5040 7636 lto
5110 7636 lto
5180 7636 lto
5250 7636 lto
5320 7636 lto
5390 7636 lto
5460 7636 lto
5530 7636 lto
5600 7636 lto
5670 7636 lto
5740 7636 lto
5810 7636 lto
5880 7636 lto
5950 7636 lto
6020 7636 lto
6090 7636 lto
6160 7636 lto
6230 7636 lto
6300 7636 lto
6370 7636 lto
6440 7636 lto
6510 7636 lto
6580 7636 lto
6650 7636 lto
6720 7636 lto
6790 7636 lto
6860 7636 lto
6930 7636 lto
7000 7636 lto
7070 7636 lto
7140 7636 lto
7210 7636 lto
7280 7636 lto
7350 7636 lto
7420 7636 lto
7490 7636 lto
7560 7636 lto
7630 7636 lto
7700 7636 lto
7770 7636 lto
7840 7636 lto
7910 7636 lto
7980 7636 lto
8050 7636 lto
8120 7636 lto
8190 7636 lto
8260 7636 lto
8330 7636 lto
8400 7636 lto
8470 7636 lto
8540 7636 lto
8610 7636 lto
8680 7636 lto
8750 7636 lto
8820 7636 lto
8890 7636 lto
8960 7636 lto
9030 7636 lto
9100 7636 lto
9170 7636 lto
9240 7636 lto
9310 7636 lto
9380 7636 lto
9450 7636 lto
9520 7636 lto
9590 7636 lto
9660 7636 lto
9730 7636 lto
9800 7636 lto
9870 7636 lto
9940 7636 lto
10010 7636 lto
10080 7636 lto
10150 7636 lto
10220 7636 lto
10290 7636 lto
10360 7636 lto
10430 7636 lto
10500 7636 lto
10570 7636 lto
10640 7636 lto
10710 7636 lto
10780 7636 lto
10850 7636 lto
10920 7636 lto
10990 7636 lto
11060 7636 lto
11130 7636 lto
11200 7636 lto
11270 7636 lto
11340 7636 lto
11410 7636 lto
11480 7636 lto
11550 7636 lto
11620 7636 lto
11690 7636 lto
11760 7636 lto
11830 7636 lto
11900 7636 lto
11970 7636 lto
12040 7636 lto
12110 7636 lto
12180 7636 lto
12250 7636 lto
12320 7636 lto
12390 7636 lto
12460 7636 lto
12530 7636 lto
12600 7636 lto
12670 7636 lto
12740 7636 lto
12810 7636 lto
12880 7636 lto
12950 7636 lto
13020 7636 lto
13090 7636 lto
13160 7636 lto
13230 7636 lto
13300 7636 lto
13370 7636 lto
13440 7636 lto
13510 7636 lto
13580 7636 lto
13650 7636 lto
13720 7636 lto
13790 7636 lto
13860 7636 lto
13930 7636 lto
14000 7636 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
420 13943 389 14000 l
420 13943 mto
490 13816 lto
560 13689 lto
630 13562 lto
700 13434 lto
770 13307 lto
840 13180 lto
910 13053 lto
980 12925 lto
1050 12798 lto
1120 12671 lto
1190 12543 lto
1260 12416 lto
1330 12289 lto
1400 12162 lto
1470 12034 lto
1540 11907 lto
1610 11780 lto
1680 11653 lto
1750 11525 lto
1820 11398 lto
1890 11271 lto
1960 11143 lto
2030 11016 lto
2100 10889 lto
2170 10762 lto
2240 10634 lto
2310 10507 lto
2380 10380 lto
2450 10253 lto
2520 10125 lto
2590 9998 lto
2660 9871 lto
2730 9743 lto
2800 9616 lto
2870 9489 lto
2940 9362 lto
3010 9234 lto
3080 9107 lto
3150 8980 lto
3220 8853 lto
3290 8725 lto
3360 8598 lto
3430 8471 lto
3500 8343 lto
3570 8216 lto
3640 8089 lto
3710 7962 lto
3780 7834 lto
3850 7707 lto
3920 7580 lto
3990 7453 lto
4060 7325 lto
4130 7198 lto
4200 7071 lto
4270 6943 lto
4340 6816 lto
4410 6689 lto
4480 6562 lto
4550 6434 lto
4620 6307 lto
4690 6180 lto
4760 6053 lto
4830 5925 lto
4900 5798 lto
4970 5671 lto
5040 5543 lto
5110 5416 lto
5180 5289 lto
5250 5162 lto
5320 5034 lto
5390 4907 lto
5460 4780 lto
5530 4653 lto
5600 4525 lto
5670 4398 lto
5740 4271 lto
5810 4143 lto
5880 4016 lto
5950 3889 lto
6020 3762 lto
6090 3634 lto
6160 3507 lto
6230 3380 lto
6300 3253 lto
6370 3125 lto
6440 2998 lto
6510 2871 lto
6580 2743 lto
6650 2616 lto
6720 2489 lto
6790 2362 lto
6860 2234 lto
6930 2107 lto
7000 1980 lto
7070 1980 lto
7140 1980 lto
7210 1980 lto
7280 1980 lto
7350 1980 lto
7420 1980 lto
7490 1980 lto
7560 1980 lto
7630 1980 lto
7700 1980 lto
7770 1980 lto
7840 1980 lto
7910 1980 lto
7980 1980 lto
8050 1980 lto
8120 1980 lto
8190 1980 lto
8260 1980 lto
8330 1980 lto
8400 1980 lto
8470 1980 lto
8540 1980 lto
8610 1980 lto
8680 1980 lto
8750 1980 lto
8820 1980 lto
8890 1980 lto
8960 1980 lto
9030 1980 lto
9100 1980 lto
9170 1980 lto
9240 1980 lto
9310 1980 lto
9380 1980 lto
9450 1980 lto
9520 1980 lto
9590 1980 lto
9660 1980 lto
9730 1980 lto
9800 1980 lto
9870 1980 lto
9940 1980 lto
10010 1980 lto
10080 1980 lto
10150 1980 lto
10220 1980 lto
10290 1980 lto
10360 1980 lto
10430 1980 lto
10500 1980 lto
10570 1980 lto
10640 1980 lto
10710 1980 lto
10780 1980 lto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11270 1980 lto
11340 1980 lto
11410 1980 lto
11480 1980 lto
11550 1980 lto
11620 1980 lto
11690 1980 lto
11760 1980 lto
11830 1980 lto
11900 1980 lto
11970 1980 lto
12040 1980 lto
12110 1980 lto
12180 1980 lto
12250 1980 lto
12320 1980 lto
12390 1980 lto
12460 1980 lto
12530 1980 lto
12600 1980 lto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13090 1980 lto
13160 1980 lto
13230 1980 lto
13300 1980 lto
13370 1980 lto
13440 1980 lto
13510 1980 lto
13580 1980 lto
13650 1980 lto
13720 1980 lto
13790 1980 lto
13860 1980 lto
13930 1980 lto
14000 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
3360 13882 3291 14000 l
3360 13882 mto
3430 13762 lto
3500 13642 lto
3518 13611 lto
st
3593 13482 mto
3640 13402 lto
3669 13352 lto
st
3745 13222 mto
3780 13162 lto
3850 13041 lto
3920 12921 lto
3971 12834 lto
st
4047 12704 mto
4060 12681 lto
4122 12574 lto
st
4198 12445 mto
4200 12441 lto
4270 12321 lto
4340 12201 lto
4410 12081 lto
4424 12056 lto
st
4500 11926 mto
4550 11840 lto
4575 11797 lto
st
4651 11667 mto
4690 11600 lto
4760 11480 lto
4830 11360 lto
4877 11278 lto
st
4953 11149 mto
4970 11120 lto
5029 11019 lto
st
5104 10890 mto
5110 10879 lto
5180 10759 lto
5250 10639 lto
5320 10519 lto
5331 10501 lto
st
5406 10371 mto
5460 10279 lto
5482 10242 lto
st
5557 10112 mto
5600 10039 lto
5670 9919 lto
5740 9798 lto
5784 9723 lto
st
5859 9594 mto
5880 9558 lto
5935 9464 lto
st
6010 9334 mto
6020 9318 lto
6090 9198 lto
6160 9078 lto
6230 8958 lto
6237 8946 lto
st
6312 8816 mto
6370 8717 lto
6388 8686 lto
st
6464 8557 mto
6510 8477 lto
6580 8357 lto
6650 8237 lto
6690 8168 lto
st
6766 8038 mto
6790 7997 lto
6841 7909 lto
st
6917 7779 mto
6930 7756 lto
7000 7636 lto
7070 7516 lto
7140 7396 lto
7143 7391 lto
st
7219 7261 mto
7280 7156 lto
7294 7131 lto
st
7370 7002 mto
7420 6916 lto
7490 6796 lto
7560 6675 lto
7596 6613 lto
st
7672 6483 mto
7700 6435 lto
7748 6354 lto
st
7823 6224 mto
7840 6195 lto
7910 6075 lto
7980 5955 lto
8050 5835 lto
st
8125 5706 mto
8190 5594 lto
8201 5576 lto
st
8276 5447 mto
8330 5354 lto
8400 5234 lto
8470 5114 lto
8503 5058 lto
st
8578 4928 mto
8610 4874 lto
8654 4799 lto
st
8729 4669 mto
8750 4634 lto
8820 4513 lto
8890 4393 lto
8956 4280 lto
st
9031 4151 mto
9100 4033 lto
9107 4021 lto
st
9183 3891 mto
9240 3793 lto
9310 3673 lto
9380 3552 lto
9409 3503 lto
st
9485 3373 mto
9520 3312 lto
9560 3243 lto
st
9636 3114 mto
9660 3072 lto
9730 2952 lto
9800 2832 lto
9862 2725 lto
st
9938 2595 mto
9940 2592 lto
10010 2471 lto
10013 2466 lto
st
10089 2336 mto
10150 2231 lto
10220 2111 lto
10290 1991 lto
10340 1983 lto
st
10490 1980 mto
10500 1980 lto
10570 1980 lto
10640 1980 lto
st
10790 1980 mto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11240 1980 lto
st
11390 1980 mto
11410 1980 lto
11480 1980 lto
11540 1980 lto
st
11690 1980 mto
11690 1980 lto
11760 1980 lto
11830 1980 lto
11900 1980 lto
11970 1980 lto
12040 1980 lto
12110 1980 lto
12140 1980 lto
st
12290 1980 mto
12320 1980 lto
12390 1980 lto
12440 1980 lto
st
12590 1980 mto
12600 1980 lto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13040 1980 lto
st
13190 1980 mto
13230 1980 lto
13300 1980 lto
13340 1980 lto
st
13490 1980 mto
13510 1980 lto
13580 1980 lto
13650 1980 lto
13720 1980 lto
13790 1980 lto
13860 1980 lto
13930 1980 lto
13940 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
3640 13956 3617 14000 l
3640 13956 mto
3710 13825 lto
3780 13693 lto
3828 13603 lto
st
3898 13470 mto
3920 13430 lto
3990 13298 lto
4060 13166 lto
4110 13073 lto
st
4180 12940 mto
4200 12903 lto
4270 12771 lto
4340 12640 lto
4391 12543 lto
st
4462 12411 mto
4480 12376 lto
4550 12245 lto
4620 12113 lto
4673 12013 lto
st
4743 11881 mto
4760 11850 lto
4830 11718 lto
4900 11586 lto
4955 11484 lto
st
5025 11351 mto
5040 11323 lto
5110 11191 lto
5180 11060 lto
5236 10954 lto
st
5307 10821 mto
5320 10796 lto
5390 10665 lto
5460 10533 lto
5518 10424 lto
st
5588 10292 mto
5600 10270 lto
5670 10138 lto
5740 10006 lto
5800 9894 lto
st
5870 9762 mto
5880 9743 lto
5950 9611 lto
6020 9480 lto
6081 9364 lto
st
6152 9232 mto
6160 9216 lto
6230 9085 lto
6300 8953 lto
6363 8835 lto
st
6433 8702 mto
6440 8690 lto
6510 8558 lto
6580 8426 lto
6645 8305 lto
st
6715 8172 mto
6720 8163 lto
6790 8031 lto
6860 7900 lto
6926 7775 lto
st
6997 7643 mto
7000 7636 lto
7070 7505 lto
7140 7373 lto
7208 7245 lto
st
7278 7113 mto
7280 7110 lto
7350 6978 lto
7420 6846 lto
7490 6716 lto
st
7560 6583 mto
7560 6583 lto
7630 6451 lto
7700 6320 lto
7770 6188 lto
7771 6186 lto
st
7842 6053 mto
7910 5925 lto
7980 5793 lto
8050 5661 lto
8053 5656 lto
st
8123 5524 mto
8190 5398 lto
8260 5266 lto
8330 5135 lto
8335 5126 lto
st
8405 4994 mto
8470 4871 lto
8540 4740 lto
8610 4608 lto
8616 4596 lto
st
8687 4464 mto
8750 4345 lto
8820 4213 lto
8890 4081 lto
8898 4067 lto
st
8968 3934 mto
9030 3818 lto
9100 3686 lto
9170 3555 lto
9180 3537 lto
st
9250 3404 mto
9310 3291 lto
9380 3160 lto
9450 3028 lto
9461 3007 lto
st
9532 2875 mto
9590 2765 lto
9660 2633 lto
9730 2501 lto
9743 2477 lto
st
9813 2345 mto
9870 2238 lto
9940 2106 lto
10010 1980 lto
10045 1980 lto
st
10195 1980 mto
10220 1980 lto
10290 1980 lto
10360 1980 lto
10430 1980 lto
10500 1980 lto
10570 1980 lto
10640 1980 lto
10645 1980 lto
st
10795 1980 mto
10850 1980 lto
10920 1980 lto
10990 1980 lto
11060 1980 lto
11130 1980 lto
11200 1980 lto
11245 1980 lto
st
11395 1980 mto
11410 1980 lto
11480 1980 lto
11550 1980 lto
11620 1980 lto
11690 1980 lto
11760 1980 lto
11830 1980 lto
11845 1980 lto
st
11995 1980 mto
12040 1980 lto
12110 1980 lto
12180 1980 lto
12250 1980 lto
12320 1980 lto
12390 1980 lto
12445 1980 lto
st
12595 1980 mto
12600 1980 lto
12670 1980 lto
12740 1980 lto
12810 1980 lto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13045 1980 lto
st
13195 1980 mto
13230 1980 lto
13300 1980 lto
13370 1980 lto
13440 1980 lto
13510 1980 lto
13580 1980 lto
13645 1980 lto
st
13795 1980 mto
13860 1980 lto
13930 1980 lto
14000 1980 lto
st
%Data(FIG2.DAT)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
1750 13932 1693 14000 l
1750 13932 mto
1789 13885 lto
st
1885 13770 mto
1890 13764 lto
1960 13680 lto
1981 13654 lto
st
2077 13539 mto
2100 13512 lto
2170 13428 lto
2173 13424 lto
st
2269 13309 mto
2310 13260 lto
2365 13194 lto
st
2462 13078 mto
2520 13008 lto
2558 12963 lto
st
2654 12848 mto
2660 12840 lto
2730 12756 lto
2750 12733 lto
st
2846 12618 mto
2870 12589 lto
2940 12505 lto
2942 12502 lto
st
3038 12387 mto
3080 12337 lto
3134 12272 lto
st
3230 12157 mto
3290 12085 lto
3326 12042 lto
st
3422 11926 mto
3430 11917 lto
3500 11833 lto
3518 11811 lto
st
3614 11696 mto
3640 11665 lto
3710 11581 lto
3710 11581 lto
st
3807 11466 mto
3850 11414 lto
3903 11350 lto
st
3999 11235 mto
4060 11162 lto
4095 11120 lto
st
4191 11005 mto
4200 10994 lto
4270 10910 lto
4287 10890 lto
st
4383 10774 mto
4410 10742 lto
4479 10659 lto
st
4575 10544 mto
4620 10490 lto
4671 10429 lto
st
4767 10314 mto
4830 10238 lto
4863 10198 lto
st
4959 10083 mto
4970 10071 lto
5040 9987 lto
5055 9968 lto
st
5151 9853 mto
5180 9819 lto
5248 9738 lto
st
5344 9622 mto
5390 9567 lto
5440 9507 lto
st
5536 9392 mto
5600 9315 lto
5632 9277 lto
st
5728 9162 mto
5740 9147 lto
5810 9063 lto
5824 9047 lto
st
5920 8931 mto
5950 8895 lto
6016 8816 lto
st
6112 8701 mto
6160 8644 lto
6208 8586 lto
st
6304 8471 mto
6370 8392 lto
6400 8355 lto
st
6496 8240 mto
6510 8224 lto
6580 8140 lto
6593 8125 lto
st
6689 8010 mto
6720 7972 lto
6785 7895 lto
st
6881 7779 mto
6930 7720 lto
6977 7664 lto
st
7073 7549 mto
7140 7468 lto
7169 7434 lto
st
7265 7319 mto
7280 7301 lto
7350 7217 lto
7361 7203 lto
st
7457 7088 mto
7490 7049 lto
7553 6973 lto
st
7649 6858 mto
7700 6797 lto
7745 6743 lto
st
7841 6627 mto
7910 6545 lto
7938 6512 lto
st
8034 6397 mto
8050 6377 lto
8120 6293 lto
8130 6282 lto
st
8226 6167 mto
8260 6126 lto
8322 6051 lto
st
8418 5936 mto
8470 5874 lto
8514 5821 lto
st
8610 5706 mto
8680 5622 lto
8706 5591 lto
st
8802 5475 mto
8820 5454 lto
8890 5370 lto
8898 5360 lto
st
8994 5245 mto
9030 5202 lto
9090 5130 lto
st
9186 5015 mto
9240 4950 lto
9283 4899 lto
st
9379 4784 mto
9380 4783 lto
9450 4699 lto
9475 4669 lto
st
9571 4554 mto
9590 4531 lto
9660 4447 lto
9667 4439 lto
st
9763 4323 mto
9800 4279 lto
9859 4208 lto
st
9955 4093 mto
10010 4027 lto
10051 3978 lto
st
10147 3863 mto
10150 3859 lto
10220 3775 lto
10243 3747 lto
st
10339 3632 mto
10360 3607 lto
10430 3523 lto
10435 3517 lto
st
10531 3402 mto
10570 3356 lto
10628 3287 lto
st
10724 3171 mto
10780 3104 lto
10820 3056 lto
st
10916 2941 mto
10920 2936 lto
10990 2852 lto
11012 2826 lto
st
11108 2711 mto
11130 2684 lto
11200 2600 lto
11204 2595 lto
st
11300 2480 mto
11340 2432 lto
11396 2365 lto
st
11492 2250 mto
11550 2180 lto
11588 2135 lto
st
11684 2019 mto
11690 2013 lto
11760 1980 lto
11824 1980 lto
st
11974 1980 mto
12040 1980 lto
12110 1980 lto
12124 1980 lto
st
12274 1980 mto
12320 1980 lto
12390 1980 lto
12424 1980 lto
st
12574 1980 mto
12600 1980 lto
12670 1980 lto
12724 1980 lto
st
12874 1980 mto
12880 1980 lto
12950 1980 lto
13020 1980 lto
13024 1980 lto
st
13174 1980 mto
13230 1980 lto
13300 1980 lto
13324 1980 lto
st
13474 1980 mto
13510 1980 lto
13580 1980 lto
13624 1980 lto
st
13774 1980 mto
13790 1980 lto
13860 1980 lto
13924 1980 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
4500 4200 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\(c\)) ashow
%Legend(Title)
21000 21000 0 0 0 4000 view
10237 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (J) ashow
0 U@pt 0 ('/) ashow
0 U@pt 0 (J) ashow
2521 11697 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
160 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 -0 U@pt (r) ashow
-160 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (\() ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (M,) ashow
0 -0 U@pt (S\)/) ashow
0 -0 U@pt (J) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Helvetica Times-Roman Times-Italic
%%
%%------Fig.3-----------------------Cut here ----------------------
%!PS-Adobe-2.0 EPSF-1.2
%%Creator: GRA2PS ver 1.2
%%Title: Ngraph
%%CreationDate: Tue Oct 26 22:57:01 1993
%%Pages: 1
%%DocumentFonts: (atend)
%%BoundingBox: 0 133 595 729
%%EndComments
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: GRA2PS ver 1.21
%%Title: Ngraph
%%CreationDate:
%%Pages:
%%DocumentNeededResources: (atend)
%%BoundingBox:
%%EndComments
%
% NGRAPH.PS ver 1.31 1992/07
%
%%BeginProlog
%
/NgraphDict 100 dict def
NgraphDict begin
%
/HRF /Helvetica def
/HIF /Helvetica-Oblique def
/HBF /Helvetica-Bold def
/HOF /Helvetica-BoldOblique def
%
/TRF /Times-Roman def
/TIF /Times-Italic def
/TBF /Times-Bold def
/TOF /Times-BoldItalic def
%
/CRF /Courier def
/CIF /Courier-Oblique def
/CBF /Courier-Bold def
/COF /Courier-BoldOblique def
%
/MF /Ryumin-Light-H def
/GF /GothicBBB-Medium-H def
%
% Procedure Definition
%
/PageSave {/Sobject save def} bind def
/PageRestore {Sobject restore} bind def
/U@pt {72 div 2540 mul} bind def     % 1pt -> 0.01mm
/@A4 {
   1 1 U@pt div 1 -1 U@pt div  scale % 1unit = 0.01mm
   0 -29700 translate                % origin is left top of A4 paper.
} bind def
/BeginPage {@A4 gsave} bind def
/EndPage {grestore} bind def
/mto /moveto load def
/rmto /rmoveto load def
/lto /lineto load def
/rlto /rlineto load def
/st /stroke load def
/lsty {
   setlinejoin
   setlinecap
   setgray
   setdash
   setlinewidth} bind def
/l {newpath moveto lineto stroke} bind def
/c {newpath 0 360 arc closepath stroke} bind def
/p {newpath 0 360 arc closepath gsave setgray fill grestore newpath} bind def
/e {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 1 5 3 roll arc
   scale
   stroke
   grestore newpath} bind def
/fe {
   newpath
   gsave
   translate
   0 index 1 exch div 5 1 roll
   1 index 1 exch div 6 1 roll
   scale
   0 0 moveto 0 0 1 5 3 roll arc closepath
   scale
   setgray fill
   grestore newpath} bind def
/pix {newpath 20 0 360 arc closepath fill} bind def
/box {
  moveto
  1 index 0 rlineto
  0 exch rlineto
  neg 0 rlineto
  closepath} bind def
/rec {box stroke} bind def
/bar {box gsave setgray fill grestore newpath} bind def
/poly {
  1 sub
  3 1 roll
  moveto
  {lineto} repeat closepath} bind def
/dpo {poly stroke} bind def
/fpo {poly gsave setgray fill grestore newpath} bind def
/viewc {grestore gsave newpath translate box clip newpath} bind def
/view  {grestore gsave newpath translate } bind def
/F {findfont exch makefont setfont setgray} bind def
%
end
%%EndProlog
%%Page: Figure 1
NgraphDict begin
PageSave
BeginPage
%Graphics Begin
21000 21000 0 0 0 4000 view
%Scale(X)
40 [] 0 0.0 0 0 lsty
4000 16700 4000 17000 l
5400 16700 5400 17000 l
6800 16700 6800 17000 l
8200 16700 8200 17000 l
9600 16700 9600 17000 l
11000 16600 11000 17000 l
12400 16700 12400 17000 l
13800 16700 13800 17000 l
15200 16700 15200 17000 l
16600 16700 16600 17000 l
18000 16700 18000 17000 l
40 [] 0 0.0 2 0 lsty
18000 17000 4000 17000 l
3232 17660 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TRF F
0 U@pt 0 (\2610.5) ashow
10789 17660 mto
0 U@pt 0 (0) ashow
17471 17660 mto
0 U@pt 0 (0.5) ashow
%Scale(Y)
40 [] 0 0.0 0 0 lsty
4300 16440 4000 16440 l
4300 15320 4000 15320 l
4300 14200 4000 14200 l
4300 13080 4000 13080 l
4300 11960 4000 11960 l
4300 10840 4000 10840 l
4400 9720 4000 9720 l
4300 8600 4000 8600 l
4300 7480 4000 7480 l
4300 6360 4000 6360 l
4300 5240 4000 5240 l
4300 4120 4000 4120 l
4300 3000 4000 3000 l
40 [] 0 0.0 2 0 lsty
4000 3000 4000 17000 l
2364 15600 mto
0 U@pt 0 (\2610.5) ashow
3477 10000 mto
0 U@pt 0 (0) ashow
2842 4400 mto
0 U@pt 0 (0.5) ashow
%Scale(U)
40 [] 0 0.0 0 0 lsty
4000 3300 4000 3000 l
5400 3300 5400 3000 l
6800 3300 6800 3000 l
8200 3300 8200 3000 l
9600 3300 9600 3000 l
11000 3400 11000 3000 l
12400 3300 12400 3000 l
13800 3300 13800 3000 l
15200 3300 15200 3000 l
16600 3300 16600 3000 l
18000 3300 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 4000 3000 l
%Scale(R)
40 [] 0 0.0 0 0 lsty
17700 16440 18000 16440 l
17700 15320 18000 15320 l
17700 14200 18000 14200 l
17700 13080 18000 13080 l
17700 11960 18000 11960 l
17700 10840 18000 10840 l
17600 9720 18000 9720 l
17700 8600 18000 8600 l
17700 7480 18000 7480 l
17700 6360 18000 6360 l
17700 5240 18000 5240 l
17700 4120 18000 4120 l
17700 3000 18000 3000 l
40 [] 0 0.0 2 0 lsty
18000 3000 18000 17000 l
%Data(HMIE4.A)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 6720 mto
700 6720 lto
1400 6720 lto
2100 6720 lto
2800 6720 lto
3500 6720 lto
4200 6720 lto
4900 6720 lto
5600 6720 lto
5880 6720 lto
6160 6720 lto
6440 6720 lto
6720 6720 lto
7000 6720 lto
7280 6720 lto
7560 6720 lto
7840 6720 lto
8120 6720 lto
8400 6720 lto
9100 6720 lto
9800 6720 lto
10500 6720 lto
11200 6720 lto
11900 6720 lto
12600 6720 lto
13300 6720 lto
14000 6720 lto
st
%Data(HMIE4.A)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 9988 mto
150 9983 lto
st
300 9978 mto
450 9973 lto
st
600 9967 mto
700 9964 lto
749 9955 lto
st
897 9930 mto
1044 9904 lto
st
1192 9878 mto
1340 9852 lto
st
1484 9813 mto
1626 9765 lto
st
1769 9717 mto
1911 9670 lto
st
2053 9622 mto
2100 9606 lto
2190 9562 lto
st
2325 9495 mto
2459 9429 lto
st
2594 9363 mto
2728 9297 lto
st
2860 9224 mto
2987 9145 lto
st
3114 9066 mto
3242 8987 lto
st
3369 8907 mto
3496 8828 lto
st
3618 8741 mto
3740 8653 lto
st
3862 8565 mto
3983 8478 lto
st
4105 8390 mto
4200 8321 lto
4226 8301 lto
st
4344 8208 mto
4461 8115 lto
st
4579 8022 mto
4697 7929 lto
st
4815 7836 mto
4900 7769 lto
4932 7743 lto
st
5047 7647 mto
5162 7551 lto
st
5277 7454 mto
5392 7358 lto
st
5508 7262 mto
5600 7185 lto
5623 7166 lto
st
5737 7068 mto
5851 6971 lto
st
5964 6873 mto
6078 6775 lto
st
6191 6677 mto
6304 6578 lto
st
6418 6480 mto
6440 6460 lto
6530 6381 lto
st
6643 6282 mto
6720 6215 lto
6756 6184 lto
st
6869 6085 mto
6982 5986 lto
st
7094 5887 mto
7207 5788 lto
st
7320 5689 mto
7433 5590 lto
st
7545 5491 mto
7560 5478 lto
7658 5392 lto
st
7771 5293 mto
7840 5232 lto
7884 5194 lto
st
7997 5096 mto
8110 4997 lto
st
8223 4898 mto
8336 4800 lto
st
8449 4702 mto
8563 4604 lto
st
8677 4506 mto
8790 4408 lto
st
8904 4310 mto
9018 4213 lto
st
9132 4115 mto
9246 4018 lto
st
9361 3922 mto
9476 3825 lto
st
9591 3729 mto
9705 3632 lto
st
9820 3536 mto
9936 3441 lto
st
10053 3346 mto
10169 3251 lto
st
10285 3156 mto
10401 3060 lto
st
10517 2966 mto
10635 2873 lto
st
10752 2780 mto
10870 2687 lto
st
10988 2594 mto
11105 2501 lto
st
11223 2408 mto
11343 2317 lto
st
11462 2227 mto
11582 2136 lto
st
11701 2045 mto
11821 1955 lto
st
11941 1865 mto
12062 1777 lto
st
12184 1689 mto
12305 1601 lto
st
12427 1513 mto
12548 1425 lto
st
12671 1339 mto
12795 1254 lto
st
12918 1169 mto
13042 1084 lto
st
13166 999 mto
13289 914 lto
st
13415 832 mto
13541 751 lto
st
13667 669 mto
13793 588 lto
st
13919 506 mto
14000 453 lto
st
%Data(HMIE4.A)
14000 14000 0 0 4000 7000 view
40 [] 0 0.0 0 0 lsty
0 13745 mto
413 13568 lto
st
551 13508 mto
700 13445 lto
949 13300 lto
st
1079 13225 mto
1400 13038 lto
1463 12991 lto
st
1583 12901 mto
1943 12631 lto
st
2063 12541 mto
2100 12513 lto
2397 12240 lto
st
2508 12139 mto
2800 11872 lto
2837 11832 lto
st
2941 11723 mto
3250 11397 lto
st
3353 11288 mto
3500 11134 lto
3655 10954 lto
st
3753 10841 mto
4047 10500 lto
st
4145 10386 mto
4200 10322 lto
4430 10038 lto
st
4524 9922 mto
4808 9572 lto
st
4902 9455 mto
5179 9101 lto
st
5271 8982 mto
5548 8627 lto
st
5640 8509 mto
5880 8195 lto
5913 8152 lto
st
6004 8032 mto
6160 7828 lto
6276 7674 lto
st
6367 7555 mto
6440 7459 lto
6639 7196 lto
st
6730 7076 mto
7000 6720 lto
7002 6718 lto
st
7092 6599 mto
7280 6352 lto
7365 6241 lto
st
7456 6121 mto
7560 5986 lto
7730 5765 lto
st
7822 5646 mto
7840 5622 lto
8098 5291 lto
st
8191 5173 mto
8400 4908 lto
8471 4821 lto
st
8566 4705 mto
8851 4356 lto
st
8946 4240 mto
9100 4052 lto
9237 3897 lto
st
9336 3784 mto
9634 3447 lto
st
9733 3334 mto
9800 3258 lto
10046 3012 lto
st
10152 2905 mto
10470 2587 lto
st
10583 2488 mto
10929 2200 lto
st
11044 2104 mto
11200 1975 lto
11408 1842 lto
st
11535 1761 mto
11900 1528 lto
11915 1521 lto
st
12052 1458 mto
12460 1270 lto
st
12597 1208 mto
12600 1206 lto
13025 1070 lto
st
13168 1024 mto
13300 982 lto
13604 915 lto
st
13750 882 mto
14000 827 lto
st
%Legend(Dot)
21000 21000 0 0 0 4000 view
%Legend(Arrow)
21000 21000 0 0 0 4000 view
%Legend(String)
21000 21000 0 0 0 4000 view
%Legend(Title)
21000 21000 0 0 0 4000 view
10311 19000 mto
0.0 [24 U@pt 0 0 -24 U@pt 0 0] //TIF F
0 U@pt 0 (J) ashow
0 U@pt 0 ('/) ashow
0 U@pt 0 (J) ashow
2421 11474 mto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (Delta) ashow
160 0 rmto
0.0 [0 -18 U@pt -18 U@pt 0 0 0] //HRF F
0 -0 U@pt (r) ashow
-160 0 rmto
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TRF F
0 -0 U@pt (\() ashow
0.0 [0 -24 U@pt -24 U@pt 0 0 0] //TIF F
0 -0 U@pt (M,) ashow
0 -0 U@pt (S\)/) ashow
0 -0 U@pt (J) ashow
%Graphics End
EndPage
PageRestore
showpage
end
%%Trailer
%%DocumentFonts: Helvetica Times-Roman Times-Italic
